Explicitising The Implicit Intrepretability of Deep Neural Networks Via Duality

Recent work by Lakshminarayanan and Singh [2020] provided a dual view for fully connected deep neural networks (DNNs) with rectified linear units (ReLU). It was shown that (i) the information in the gates is analytically characterised by a kernel called the neural path kernel (NPK) and (ii) most critical information is learnt in the gates, in that, given the learnt gates, the weights can be retrained from scratch without significant loss in performance. Using the dual view, in this paper, we rethink the conventional interpretations of DNNs thereby explicitsing the implicit interpretability of DNNs. Towards this, we first show new theoretical properties namely rotational invariance and ensemble structure of the NPK in the presence of convolutional layers and skip connections respectively. Our theory leads to two surprising empirical results that challenge conventional wisdom: (i) the weights can be trained even with a constant 1 input, (ii) the gating masks can be shuffled, without any significant loss in performance. These results motivate a novel class of networks which we call deep linearly gated networks (DLGNs). DLGNs using the phenomenon of dual lifting pave way to more direct and simpler interpretation of DNNs as opposed to conventional interpretations. We show via extensive experiments on CIFAR-10 and CIFAR-100 that these DLGNs lead to much better interpretability-accuracy tradeoff.

==> fig-c4gap-below.tex <==
\begin{tikzpicture}
\node []  (dnn-text)at (5.375,2) {CNN-GAP : \textbf{80.32\%}};

\node []  (dnn-output) at (10.25,1) {$\hat{y}(x)$};
\node []  (dnn-fc2) at (9.0,1) {\tiny{$FC_2$}};
\draw [-stealth,thick]   (dnn-fc2.east) -- (dnn-output.west);

\node []  (dnn-fc1) at (8,1) {\tiny{$FC_1$}};
\draw [-stealth,thick]   (dnn-fc1.east) -- (dnn-fc2.west);

\node [rotate=-90]  (dnn-gap) at (7.25,1) {\tiny{GAP}};
\draw [-stealth,thick]   (dnn-gap.north) -- (dnn-fc1.west);

\node [rotate=-90] (dnn-relu-4) at (6.5,1){\tiny{ReLU}};
\node [] (dnn-c4) at (5.75,1){{$C_4$}};
\draw [-stealth,thick]   (dnn-c4.east) -- (dnn-relu-4.south);
\draw [-stealth,thick]   (dnn-relu-4.north) -- (dnn-gap.south);



\node [rotate=-90] (dnn-relu-3) at (5,1){\tiny{ReLU}};
\node [] (dnn-c3) at (4.25,1){{$C_3$}};
\draw [-stealth,thick]   (dnn-c3.east) -- (dnn-relu-3.south);
\draw [-stealth,thick]   (dnn-relu-3.north) -- (dnn-c4.west);


\node [rotate=-90] (dnn-relu-2) at (3.5,1){\tiny{ReLU}};
\node [] (dnn-c2) at (2.75,1){{$C_2$}};
\draw [-stealth,thick]   (dnn-c2.east) -- (dnn-relu-2.south);
\draw [-stealth,thick]   (dnn-relu-2.north) -- (dnn-c3.west);

\node [rotate=-90] (dnn-relu-1) at (2,1){\tiny{ReLU}};
\node [] (dnn-c1) at (1.25,1){{$C_1$}};
\draw [-stealth,thick]   (dnn-c1.east) -- (dnn-relu-1.south);
\draw [-stealth,thick]   (dnn-relu-1.north) -- (dnn-c2.west);



\node [] (dnn-input) at (0.5,1){$x$};
\draw [-stealth,thick]   (dnn-input.east) -- (dnn-c1.west);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (5.375,0) {CNN-GAP-DGN};
\node []  (fntext)at (5.375,-.5) {(\small{\textbf{FL: 79.68\%, Standalone: 77.12\%, FR: 67.09\%}})};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [align=right]  (dgn-f-output) at (10.25,-1.25) {$\hat{y}_{\text{f}}(x)$};
\node []  (dgn-f-fc2) at (9.0,-1.25) {\tiny{$FC^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-fc2.east) -- (dgn-f-output.west);


\node []  (dgn-f-fc1) at (8,-1.25) {\tiny{$FC^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-fc1.east) -- (dgn-f-fc2.west);




\node [rotate=-90]  (dgn-f-gap) at (7.25,-1.25) {\tiny{GAP}};
\draw [-stealth,thick]   (dgn-f-gap.north) -- (dgn-f-fc1.west);


\node [rotate=-90] (dgn-relu-4) at (6.5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c4) at (5.75,-1.25){{$C^{\text{f}}_4$}};
\draw [-stealth,thick]   (dgn-f-c4.east) -- (dgn-relu-4.south);
\draw [-stealth,thick]   (dgn-relu-4.north) -- (dgn-f-gap.south);


\node [rotate=-90] (dgn-relu-3) at (5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c3) at (4.25,-1.25){{$C^{\text{f}}_3$}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-relu-3.south);
\draw [-stealth,thick]   (dgn-relu-3.north) -- (dgn-f-c4.west);


\node [rotate=-90] (dgn-relu-2) at (3.5,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c2) at (2.75,-1.25){{$C^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-c2.east) -- (dgn-relu-2.south);
\draw [-stealth,thick]   (dgn-relu-2.north) -- (dgn-f-c3.west);


\node [rotate=-90] (dgn-relu-1) at (2,-1.25){\tiny{ReLU}};
\node [] (dgn-f-c1) at (1.25,-1.25){{$C^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-c1.east) -- (dgn-relu-1.south);
\draw [-stealth,thick]   (dgn-relu-1.north) -- (dgn-f-c2.west);



\node [] (dgn-f-input) at (0.5,-1.25){$x$};
\draw [-stealth,thick]   (dgn-f-input.east) -- (dgn-f-c1.west);

\node [align=right]  (dgn-output) at (10.5,-3.25) {$\hat{y}_{\text{DGN}}(x)$};

\node [] (dgn-fc2) at (9,-3.25){\tiny{$FC^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-fc2.east)--(dgn-output.west);

\node [] (dgn-fc1) at (8,-3.25){\tiny{$FC^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn-fc1.east)--(dgn-fc2.west);

\node [rotate=-90] (dgn-gap) at (7.25,-3.25){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.north)--(dgn-fc1.west);



\node [rotate=-90] (dgn-galu-4) at (6.5,-3.25){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);

\node [] (dgn-v-c4) at (5.75,-3.25){{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);

\node [rotate=-90] (dgn-galu-3) at (5,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c3) at (4.25,-3.25){{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);



\node [rotate=-90] (dgn-galu-2) at (3.5,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c2) at (2.75,-3.25){{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);


\node [rotate=-90] (dgn-galu-1) at (2,-3.25){\tiny{GaLU}};
\node [] (dgn-v-c1) at (1.25,-3.25){{$C^{\text{v}}_1$}};

\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);




\node [] (dgn-input) at (0.5,-3.25){$x$};
\draw [-stealth,thick]   (dgn-input.east) -- (dgn-v-c1.west);




\node[] (dgn-gating-1) at (2,-2.25){$G_1$};
\draw [-stealth,thick]   (dgn-f-c1.east) to[out=-90,in=90] (dgn-gating-1.north);
\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\node[] (dgn-gating-2) at (3.5,-2.25){$G_2$};
\draw [-stealth,thick]   (dgn-f-c2.east) to[out=-90,in=90] (dgn-gating-2.north);
\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);



\node[] (dgn-gating-3) at (5,-2.25){$G_3$};
\draw [-stealth,thick]   (dgn-f-c3.east) to[out=-90,in=90] (dgn-gating-3.north);
\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);


\node[] (dgn-gating-4) at (6.5,-2.25){$G_4$};
\draw [-stealth,thick]   (dgn-f-c4.east) to[out=-90,in=90] (dgn-gating-4.north);
\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);

	
\end{tikzpicture}



==> fig-conv4.tex <==
\begin{tikzpicture}
\node []  (dnn-text)at (5.375,2+2) {CONV4 (DNN)};

\node []  (dnn-output) at (9.25,1+2) {$\hat{y}(x)$};
\node []  (dnn-fc2) at (8.0,1+2) {\tiny{$FC$}};
\draw [-stealth,thick]   (dnn-fc2.east) -- (dnn-output.west);

\node [rotate=-90]  (dnn-gap) at (7.25,1+2) {\tiny{GAP}};
\draw [-stealth,thick]   (dnn-gap.north) -- (dnn-fc2.west);

\node [rotate=-90] (dnn-relu-4) at (6.5,1+2){\tiny{ReLU}};
\node [] (dnn-c4) at (5.75,1+2){{$C_4$}};
\draw [-stealth,thick]   (dnn-c4.east) -- (dnn-relu-4.south);
\draw [-stealth,thick]   (dnn-relu-4.north) -- (dnn-gap.south);



\node [rotate=-90] (dnn-relu-3) at (5,1+2){\tiny{ReLU}};
\node [] (dnn-c3) at (4.25,1+2){{$C_3$}};
\draw [-stealth,thick]   (dnn-c3.east) -- (dnn-relu-3.south);
\draw [-stealth,thick]   (dnn-relu-3.north) -- (dnn-c4.west);


\node [rotate=-90] (dnn-relu-2) at (3.5,1+2){\tiny{ReLU}};
\node [] (dnn-c2) at (2.75,1+2){{$C_2$}};
\draw [-stealth,thick]   (dnn-c2.east) -- (dnn-relu-2.south);
\draw [-stealth,thick]   (dnn-relu-2.north) -- (dnn-c3.west);

\node [rotate=-90] (dnn-relu-1) at (2,1+2){\tiny{ReLU}};
\node [] (dnn-c1) at (1.25,1+2){{$C_1$}};
\draw [-stealth,thick]   (dnn-c1.east) -- (dnn-relu-1.south);
\draw [-stealth,thick]   (dnn-relu-1.north) -- (dnn-c2.west);



\node [] (dnn-input) at (0.5,1+2){$x$};
\draw [-stealth,thick]   (dnn-input.east) -- (dnn-c1.west);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node []  (fntext)at (5.375,2.25) {CONV4 (DGN) WITH SHUFFLING};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn-f-c4) at (6.25,1.5){\tiny{$C^{\text{g}}_4$}};


\node [rotate=-90] (dgn-relu-3) at (5.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c3) at (4.75,1.5){\tiny{$C^{\text{g}}_3$}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-relu-3.south);
\draw [-stealth,thick]   (dgn-relu-3.north) -- (dgn-f-c4.west);


\node [rotate=-90] (dgn-relu-2) at (4.0,1.5){\tiny{ReLU}};
\node [] (dgn-f-c2) at (3.25,1.5){\tiny{$C^{\text{g}}_2$}};
\draw [-stealth,thick]   (dgn-f-c2.east) -- (dgn-relu-2.south);
\draw [-stealth,thick]   (dgn-relu-2.north) -- (dgn-f-c3.west);


\node [rotate=-90] (dgn-relu-1) at (2.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c1) at (1.75,1.5){\tiny{$C^{\text{g}}_1$}};
\draw [-stealth,thick]   (dgn-f-c1.east) -- (dgn-relu-1.south);
\draw [-stealth,thick]   (dgn-relu-1.north) -- (dgn-f-c2.west);



\node [] (dgn-f-input) at (0.75,1.5){$x^{\text{g}}$};
\draw [-stealth,thick]   (dgn-f-input.east) -- (dgn-f-c1.west);




\node []  (dgn-output) at (9.375,-2.5) {$\hat{y}(x)$};
\node [] (dgn-smax) at (8.375,-2.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn-smax.east)--(dgn-output.west);

\node [rotate=-90] (dgn-gap) at (7.75,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.north)--(dgn-smax.west);



\node [rotate=-90] (dgn-galu-4) at (7,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);

\node [] (dgn-v-c4) at (6.25,-2.5){\tiny{$C^{\text{w}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);

\node [rotate=-90] (dgn-galu-3) at (5.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c3) at (4.75,-2.5){\tiny{$C^{\text{w}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);



\node [rotate=-90] (dgn-galu-2) at (4,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c2) at (3.25,-2.5){\tiny{$C^{\text{w}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);


\node [rotate=-90] (dgn-galu-1) at (2.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c1) at (1.75,-2.5){\tiny{$C^{\text{w}}_1$}};

\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);




\node [] (dgn-input) at (0.75,-2.5){$x^{\text{w}}$};
\draw [-stealth,thick]   (dgn-input.east) -- (dgn-v-c1.west);


\node[] (dgn-gating-1-up) at (2.5,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn-f-c1.east) to[out=-90,in=90] (dgn-gating-1-up.north);


\node[] (dgn-gating-2-up) at (4,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn-f-c2.east) to[out=-90,in=90] (dgn-gating-2-up.north);



\node[] (dgn-gating-3-up) at (5.5,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn-f-c3.east) to[out=-90,in=90] (dgn-gating-3-up.north);


\node[] (dgn-gating-4-up) at (7,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn-f-c4.east) to[out=-90,in=90] (dgn-gating-4-up.north);





\node[] (dgn-gating-1) at (2.5,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\node[] (dgn-gating-2) at (4,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);



\node[] (dgn-gating-3) at (5.5,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);


\node[] (dgn-gating-4) at (7,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);



\node[] (permutation) at (4.75,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn-gating-1-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-4-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-2-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-3-up.south) -- (permutation.north);



\draw [-]  (permutation.south) --  (dgn-gating-1.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-2.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-3.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-4.north)  ;


	
\end{tikzpicture}



==> fig-dgn-big.tex <==
\begin{tikzpicture}

\node []  (fntext)at (3.5,1.5) {DGN (prior work)};
%Feature Network
\node [draw,
	minimum width=6cm,
	minimum height=1.75cm,
	thick
]  (fnbox)at (3.5,0.25) {};
\node []  (fntext)at (3.5,0.75) {Gating/Feature Network: $\Tf$};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=3.5cm, coordinate] {};
\node[left=-1pt] at (fin.west){$x$};
\draw[-stealth, thick] (fin.center) -- (fnbox.west);

%Feature Network Output
\node (fout) [right of=fnbox,node distance=3.5cm, coordinate] {};
\node[right=-1pt] at (fout.west){$\hat{y}_{\text{g}}$};
\draw[-stealth, thick]  (fnbox.east)--(fout.center);


%ReLU Circle
\node[draw,
	circle,
	minimum size=0.75cm,thick,
] (relu) at (3,0){\tiny{ReLU}};
%ReLU Input
\node (b) [left of=relu,node distance=1cm, coordinate] {};

\node[left=-1pt] at (b.center){$q^\text{g}_x$};
\draw[-stealth, thick] (b.east) -- (relu.west);


%ReLU Output
\node (c) [right of=relu,node distance=1cm, coordinate] {};
\node[right=-1pt] at (c.center){$\max(0,q^\text{g}_x)$};
\draw[-stealth, thick] (relu.east) -- (c.west);
	

%Gating Circle
\node[draw,
	circle,
	minimum size=0.0625cm,thick,
] (gating) at (3,-1.25){\tiny{G}};
%\node[right=6pt] at (gating.north){Hard : $G(q)=\mathbbm{1}_{\{q>0\}} $};
%\node[below right=6pt] at (gating.north){Soft : $G(q)=\frac{1}{1+\exp(-\beta\cdot q)}$};

\node[right=6pt] at (3.25,-0.925){Hard : $G(q)=\mathbbm{1}_{\{q>0\}} $};
\node[right=6pt] at (3.25,-1.375){Soft : $G(q)=\frac{1}{1+\exp(-\beta\cdot q)}$};


%Value Network

\node [draw,
	minimum width=6cm,
	minimum height=1.75cm,
	thick
]  (vnbox)at (3.5,-2.625) {};

\node []  (vntext)at (3.5,-3.25) {Weight/Value Network: $\Tv$};

%Value Network Input
\node (vin) [left of=vnbox,node distance=3.5cm, coordinate] {};
\node[left=-1pt] at (vin.west){$x$};
\draw[-stealth, thick] (vin.center) -- (vnbox.west);

%Feature Network Input
\node (vout) [right of=vnbox,node distance=3.5cm, coordinate] {};
\node[right=-1pt] at (vout.west){$\hat{y}_{\text{DGN}}$};
\draw[-stealth, thick]  (vnbox.east)--(vout.center);



%GaLU Circle
\node[draw,
	circle,
	minimum size=0.75cm,thick,
] (galu) at (3,-2.5){\tiny{GaLU}};

\draw [-stealth,thick]   (b) to[out=-20,in=120] (gating.north);
\draw [-stealth,thick]   (gating.south) -- (galu.north);


%GaLU Input
\node (d) [left of=galu,node distance=1cm, coordinate] {};
\node[left=-1pt] at (d.center){$q^\text{w}_x$};
\draw[-stealth, thick] (d.east) -- (galu.west);
%GaLU Output
\node (e) [right of=galu,node distance=1cm, coordinate] {};
\node[right=-1pt] at (e.center){$q^\text{w}_x\cdot G(q^\text{g}_x)$};
\draw[-stealth, thick] (galu.east) -- (e.west);
	
\end{tikzpicture}



==> fig-dgn-block.tex <==
\begin{tikzpicture}

\node []  (fntext)at (5,1+0.25) {\tiny{Deep Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5,0.375+0.25) {};
\node []  (fntext)at (5,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5,0.25+0.25) {\tiny{DNN with ReLUs}};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);




%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5,-0.875) {};
\node []  (fntext)at (5,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{Input}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\draw[-stealth]  (fnbox.south)--(vnbox.north);

\node []  (gates)at (5.75,-0.125) {\tiny{Gating Signal}};


\end{tikzpicture}



==> fig-dgn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (1.75+3,2.25) {C4GAP-DGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn-f-c4) at (6.25,1.5){\tiny{$C^{\text{f}}_4$}};


\node [rotate=-90] (dgn-relu-3) at (5.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c3) at (4.75,1.5){\tiny{$C^{\text{f}}_3$}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-relu-3.south);
\draw [-stealth,thick]   (dgn-relu-3.north) -- (dgn-f-c4.west);


\node [rotate=-90] (dgn-relu-2) at (4.0,1.5){\tiny{ReLU}};
\node [] (dgn-f-c2) at (3.25,1.5){\tiny{$C^{\text{f}}_2$}};
\draw [-stealth,thick]   (dgn-f-c2.east) -- (dgn-relu-2.south);
\draw [-stealth,thick]   (dgn-relu-2.north) -- (dgn-f-c3.west);


\node [rotate=-90] (dgn-relu-1) at (2.5,1.5){\tiny{ReLU}};
\node [] (dgn-f-c1) at (1.75,1.5){\tiny{$C^{\text{f}}_1$}};
\draw [-stealth,thick]   (dgn-f-c1.east) -- (dgn-relu-1.south);
\draw [-stealth,thick]   (dgn-relu-1.north) -- (dgn-f-c2.west);



\node [] (dgn-f-input) at (1.75,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn-f-input.north) -- (dgn-f-c1.south);




\node []  (dgn-output) at (7.75,-0.5) {$\hat{y}(x)$};
\node [] (dgn-smax) at (7.75,-1.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn-smax.north)--(dgn-output.south);

\node [rotate=-90] (dgn-gap) at (7.75,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.west)--(dgn-smax.south);



\node [rotate=-90] (dgn-galu-4) at (7,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);

\node [] (dgn-v-c4) at (6.25,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);

\node [rotate=-90] (dgn-galu-3) at (5.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c3) at (4.75,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);



\node [rotate=-90] (dgn-galu-2) at (4,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c2) at (3.25,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);


\node [rotate=-90] (dgn-galu-1) at (2.5,-2.5){\tiny{GaLU}};
\node [] (dgn-v-c1) at (1.75,-2.5){\tiny{$C^{\text{v}}_1$}};

\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);




\node [] (dgn-input) at (1.75,-1){$x^{\text{v}}$};
\draw [-stealth,thick]   (dgn-input.south) -- (dgn-v-c1.north);


\node[] (dgn-gating-1-up) at (2.5,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn-f-c1.east) to[out=-90,in=90] (dgn-gating-1-up.north);


\node[] (dgn-gating-2-up) at (4,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn-f-c2.east) to[out=-90,in=90] (dgn-gating-2-up.north);



\node[] (dgn-gating-3-up) at (5.5,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn-f-c3.east) to[out=-90,in=90] (dgn-gating-3-up.north);


\node[] (dgn-gating-4-up) at (7,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn-f-c4.east) to[out=-90,in=90] (dgn-gating-4-up.north);





\node[] (dgn-gating-1) at (2.5,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\node[] (dgn-gating-2) at (4,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);



\node[] (dgn-gating-3) at (5.5,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);


\node[] (dgn-gating-4) at (7,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);



\node[] (permutation) at (4.75,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn-gating-1-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-4-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-2-up.south) -- (permutation.north);
\draw [-]   (dgn-gating-3-up.south) -- (permutation.north);



\draw [-]  (permutation.south) --  (dgn-gating-1.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-2.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-3.north)  ;
\draw [-]  (permutation.south) --  (dgn-gating-4.north)  ;
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-dgn.tex <==
\begin{tikzpicture}
\node []  (fntext)at (5-3,1+0.25) {\tiny{Deep Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5-3,0.375+0.25) {};
\node []  (fntext)at (5-3,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5-3,0.25+0.25) {\tiny{DNN with ReLUs}};

%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);

%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5-3,-0.875) {};
\node []  (fntext)at (5-3,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5-3,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{Input}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\draw[-stealth]  (fnbox.south)--(vnbox.north);

\node []  (gates)at (5.75-3,-0.125) {\tiny{Gating Signal}};


\end{tikzpicture}



==> fig-dlgn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (-8.5+3,2.25) {C4GAP-DLGN};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};


\node [] (dgn1-f-c4) at (-4,1.5){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn1-f-c3) at (-5.5,1.5){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn1-f-c2) at (-7,1.5){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn1-f-c1) at (-8.5,1.5){\tiny{$C^{\text{f}}_1$}};
\node [] (dgn1-input-f) at (-8.5,0){$x^{\text{f}}$};
\draw [-stealth,thick]   (dgn1-f-c3.east) -- (dgn1-f-c4.west);
\draw [-stealth,thick]   (dgn1-f-c2.east) -- (dgn1-f-c3.west);
\draw [-stealth,thick]   (dgn1-f-c1.east) -- (dgn1-f-c2.west);
\draw [-stealth,thick]   (dgn1-input-f.north) -- (dgn1-f-c1.south);



\node []  (dgn1-output) at (-2.5,-0.5) {$\hat{y}(x)$};

\node [] (dgn1-smax) at (-2.5,-1.5){\tiny{FC}};
\draw [-stealth,thick]   (dgn1-smax.north)--(dgn1-output.south);

\node [rotate=-90] (dgn1-gap) at (-2.5,-2.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn1-gap.west)--(dgn1-smax.south);


\node [rotate=-90] (dgn1-galu-4) at (-3.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-4.north)--(dgn1-gap.south);

\node [] (dgn1-v-c4) at (-4,-2.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn1-v-c4.east) -- (dgn1-galu-4.south);


\node [rotate=-90] (dgn1-galu-3) at (-4.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-3.north) -- (dgn1-v-c4.west);

\node [] (dgn1-v-c3) at (-5.5,-2.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn1-v-c3.east) -- (dgn1-galu-3.south);


\node [rotate=-90] (dgn1-galu-2) at (-6.25,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-2.north) -- (dgn1-v-c3.west);

\node [] (dgn1-v-c2) at (-7,-2.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn1-v-c2.east) -- (dgn1-galu-2.south);


\node [rotate=-90] (dgn1-galu-1) at (-7.75,-2.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn1-galu-1.north) -- (dgn1-v-c2.west);


\node [] (dgn1-v-c1) at (-8.5,-2.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn1-v-c1.east) -- (dgn1-galu-1.south);


\node [] (dgn1-v-input) at (-8.5,-1){$x^{\text{v}}$};

\draw [-stealth,thick]   (dgn1-v-input.south) -- (dgn1-v-c1.north);


\node[] (dgn1-gating-4-up) at (-3.25,0.5){\tiny{$G_{4}$}};
\draw [-stealth,thick]   (dgn1-f-c4.east) to[out=-90,in=90] (dgn1-gating-4-up.north);


\node[] (dgn1-gating-3-up) at (-4.75,0.5){\tiny{$G_{3}$}};
\draw [-stealth,thick]   (dgn1-f-c3.east) to[out=-90,in=90] (dgn1-gating-3-up.north);



\node[] (dgn1-gating-2-up) at (-6.25,0.5){\tiny{$G_{2}$}};
\draw [-stealth,thick]   (dgn1-f-c2.east) to[out=-90,in=90] (dgn1-gating-2-up.north);


\node[] (dgn1-gating-1-up) at (-7.75,0.5){\tiny{$G_{1}$}};
\draw [-stealth,thick]   (dgn1-f-c1.east) to[out=-90,in=90] (dgn1-gating-1-up.north);





\node[] (dgn1-gating-4) at (-3.25,-1.5){\tiny{$G_{i_4}$}};
\draw [-stealth,thick]   (dgn1-gating-4.south) -- (dgn1-galu-4.west);


\node[] (dgn1-gating-3) at (-4.75,-1.5){\tiny{$G_{i_3}$}};
\draw [-stealth,thick]   (dgn1-gating-3.south) -- (dgn1-galu-3.west);



\node[] (dgn1-gating-2) at (-6.25,-1.5){\tiny{$G_{i_2}$}};
\draw [-stealth,thick]   (dgn1-gating-2.south) -- (dgn1-galu-2.west);


\node[] (dgn1-gating-1) at (-7.75,-1.5){\tiny{$G_{i_1}$}};
\draw [-stealth,thick]   (dgn1-gating-1.south) -- (dgn1-galu-1.west);



\node[] (permutation1) at (-5.5,-0.5){\small{Layer Permutation}};

\draw [-]   (dgn1-gating-1-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-4-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-2-up.south) -- (permutation1.north);
\draw [-]   (dgn1-gating-3-up.south) -- (permutation1.north);



\draw [-]  (permutation1.south) --  (dgn1-gating-1.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-2.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-3.north)  ;
\draw [-]  (permutation1.south) --  (dgn1-gating-4.north)  ;


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-dlgn-sl-folded.tex <==
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (0.5+5.25,1.0) {C4GAP-DLGN-SF};

%\node []  (output) at (7.5,1.5) {$\hat{y}(x)$};

\node [] (dgn-f-input) at (0.5,1.5-1){$x$};
\node [] (dgn-f-c4) at (8-0.75,1.5-1){\tiny{$C^{\text{f}}_4$}};
\node [] (dgn-f-x-4) at (8-0.75-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-4.east) -- (dgn-f-c4.west);


\node [] (dgn-f-c3) at (6-0.75,1.5-1){\tiny{$C^{\text{f}}_3$}};
\node [] (dgn-f-x-3) at (6-0.75-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-3.east) -- (dgn-f-c3.west);



\node [] (dgn-f-c2) at (3.5-0.75+0.5,1.5-1){\tiny{$C^{\text{f}}_2$}};
\node [] (dgn-f-x-2) at (3.5-0.75+0.5-0.75,1.5-1){$x$};
\draw [-stealth,thick]   (dgn-f-x-2.east) -- (dgn-f-c2.west);

\node [] (dgn-f-c1) at (2-0.75,1.5-1){\tiny{$C^{\text{f}}_1$}};

\draw [-stealth,thick]   (dgn-f-input.east) -- (dgn-f-c1.west);



\node []  (dgn-output) at (11,-0.5) {$\hat{y}(x)$};



\node [] (dgn-smax) at (10,-0.5){\tiny{$FC$}};
\draw [-stealth,thick]   (dgn-smax.east) -- (dgn-output.west);
;
\node [rotate=-90] (dgn-gap) at (9,-0.5){\tiny{GAP}};
\draw [-stealth,thick]   (dgn-gap.north) -- (dgn-smax.west);



\node [rotate=-90] (dgn-galu-4) at (8,-0.5){\tiny{GaLU}};

\draw [-stealth,thick]   (dgn-galu-4.north) -- (dgn-gap.south);
\node [] (dgn-v-c4) at (7,-0.5){\tiny{$C^{\text{v}}_4$}};
\draw [-stealth,thick]   (dgn-v-c4.east) -- (dgn-galu-4.south);


\node [rotate=-90] (dgn-galu-3) at (6,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-3.north) -- (dgn-v-c4.west);


\node [] (dgn-v-c3) at (5,-0.5){\tiny{$C^{\text{v}}_3$}};
\draw [-stealth,thick]   (dgn-v-c3.east) -- (dgn-galu-3.south);


\node [rotate=-90] (dgn-galu-2) at (4,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-2.north) -- (dgn-v-c3.west);

\node [] (dgn-v-c2) at (3,-0.5){\tiny{$C^{\text{v}}_2$}};
\draw [-stealth,thick]   (dgn-v-c2.east) -- (dgn-galu-2.south);


\node [rotate=-90] (dgn-galu-1) at (2.0,-0.5){\tiny{GaLU}};
\draw [-stealth,thick]   (dgn-galu-1.north) -- (dgn-v-c2.west);

\node [] (dgn-v-c1) at (1,-0.5){\tiny{$C^{\text{v}}_1$}};
\draw [-stealth,thick]   (dgn-v-c1.east) -- (dgn-galu-1.south);


\node [] (dgn-v-input) at (0.0,-0.5){$\mathbf{1}$};

\draw [-stealth,thick]   (dgn-v-input.east) -- (dgn-v-c1.west);


\node[] (dgn-gating-1) at (2,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c1.east)-- (dgn-gating-1.west);


\node[] (dgn-gating-2) at (3.5+0.5,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c2.east)-- (dgn-gating-2.west);



\node[] (dgn-gating-3) at (6,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c3.east) -- (dgn-gating-3.west);


\node[] (dgn-gating-4) at (8,0.5){\tiny{G}};
\draw [-stealth,thick]   (dgn-f-c4.east) -- (dgn-gating-4.west);






\draw [-stealth,thick]   (dgn-gating-1.south) -- (dgn-galu-1.west);


\draw [-stealth,thick]   (dgn-gating-2.south) -- (dgn-galu-2.west);


\draw [-stealth,thick]   (dgn-gating-3.south) -- (dgn-galu-3.west);



\draw [-stealth,thick]   (dgn-gating-4.south) -- (dgn-galu-4.west);

\node []  (fntext)at (-4.75+2,1.0) {C1GAP};

\node []  (c1gap-output) at (-0.75,0) {$\hat{y}(x)$};

\node []  (c1gap-fc) at (-1.75,0) {\tiny{$FC_1$}};

\node [rotate=-90]  (c1gap-gap) at (-2.5,0) {\tiny{GAP}};

\node [rotate=-90]  (c1gap-relu) at (-3.25,0) {\tiny{ReLU}};

\node []  (c1gap-c1) at (-4,0) {\tiny{$C_1$}};

\node []  (c1gap-x) at (-4.75,0) {$x$};

\draw [-stealth,thick]		(c1gap-x.east) 	-- (c1gap-c1.west);

\draw [-stealth,thick]    	(c1gap-c1.east) -- (c1gap-relu.south) ;

\draw [-stealth,thick]     	(c1gap-relu.north) -- (c1gap-gap.south) ;

\draw [-stealth,thick]     	(c1gap-gap.north) -- (c1gap-fc.west) ;

\draw [-stealth,thick]     	(c1gap-fc.east) -- (c1gap-output.west) ;
	
\end{tikzpicture}



==> fig-dlgn.tex <==
\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [color=red]  (dlgn-fntext)at (5+5,1+0.25) {\tiny{\bf{Deep Linearly Gated Network}}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (dlgn-fnbox)at (5+5,0.375+0.25) {};
\node []  (dlgn-fntext)at (5+5,0.5+0.25) {\tiny{Gating Network}};

\node []  (dlgn-fntext)at (5+5,0.25+0.25) {\tiny{\bf\color{red}{Deep Linear Network}}};


%Feature Network Input
\node (dlgn-fin) [left of=dlgn-fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (dlgn-fin.west){\tiny{Input}};
\draw[-stealth] (dlgn-fin.center) -- (dlgn-fnbox.west);

%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (dlgn-vnbox)at (5+5,-0.875-1.5) {};
\node []  (dlgn-fntext)at (5+5,-0.75-1.5) {\tiny{Weight Network}};
\node []  (dlgn-vntext)at (5+5,-1-1.5) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (dlgn-vin) [left of=dlgn-vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (dlgn-vin.west){\tiny{\color{red}{Input =$\mathbf{1}$}}};
\draw[-stealth] (dlgn-vin.center) -- (dlgn-vnbox.west);

%Feature Network Output
\node (dlgn-vout) [right of=dlgn-vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (dlgn-vout.west){\tiny{Output}};
\draw[-stealth]  (dlgn-vnbox.east)--(dlgn-vout.center);



\node []  (dlgn-preacr)at (5.75+5,0.125-0.25) {\tiny{Pre-activations}};

\node []  (dlgn-gating)at (5.75+5,-0.375-1) {\tiny{Gating Signal}};

\node []  (dlgn-gates)at (5.0+5,-0.125-0.75) {\color{red}\tiny{Gates}};

\node [draw,
	minimum width=1cm,
	minimum height=0.1cm,
]  (dlgn-gbox)at (5+5,-0.125-0.75) {};

\draw[-stealth]  (dlgn-gbox.south)--(dlgn-vnbox.north);
\draw[-stealth]  (dlgn-fnbox.south)--(dlgn-gbox.north);



\end{tikzpicture}



==> fig-dnn-folded.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node []  (fntext)at (0.5,2.55) {C4GAP};

\node [] (output) at (1,-1.25){$\hat{y}(x)$};

\node [] (fc) at (1,-0.25){\tiny{$FC$}};
\draw [-stealth,thick]  (fc.south) -- (output.north);
\node [] (gap) at (1,0.5){\tiny{GAP}};
\draw [-stealth,thick]  (gap.south) -- (fc.north);


\node [] (relu4) at (1,1.25){\tiny{ReLU}};
\draw [-stealth,thick]  (relu4.south) -- (gap.north);
\node [] (c4) at (1,2.0){\tiny{$C_4$}};
\draw [-stealth,thick]  (c4.south) -- (relu4.north);


\node [] (relu3) at (0,2.0){\tiny{ReLU}};
\draw [-stealth,thick]  (relu3.east) -- (c4.west);
\node [] (c3) at (0,1.25){\tiny{$C_3$}};
\draw [-stealth,thick]  (c3.north) -- (relu3.south);



\node [] (relu2) at (0,0.5){\tiny{ReLU}};
\draw [-stealth,thick]  (relu2.north) -- (c3.south);
\node [] (c2) at (0,-0.25){\tiny{$C_2$}};
\draw [-stealth,thick]  (c2.north) -- (relu2.south);


\node [] (relu1) at (0,-1.0){\tiny{ReLU}};
\draw [-stealth,thick]  (relu1.north) -- (c2.south);
\node [] (c1) at (0,-1.75){\tiny{$C_1$}};
\draw [-stealth,thick]  (c1.north) -- (relu1.south);

\node [] (x) at (0,-2.5){$x$};
\draw [-stealth,thick ]  (x.north) -- (c1.south);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


	
\end{tikzpicture}



==> fig-intro.tex <==
\begin{tikzpicture}
\node[draw, color = blue, circle, minimum size =2cm](dgn) at (0,-0.125){};
\node[draw, color = brown, circle, minimum size =0.8cm](dnn) at (-0.5,-0.125){\tiny{DNN}};
\node[draw, color = red, circle, minimum size =0.8cm](dlgn) at (+0.5,-0.125){\tiny{DLGN}};

\node[color = blue](dgn-title) at (0,0.5){\tiny{DGN}};


\node []  (fntext)at (5,1+0.25) {\tiny{Deep Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5,0.375+0.25) {};
\node []  (fntext)at (5,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5,0.25+0.25) {\tiny{DNN with ReLUs}};

%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);

%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5,-0.875) {};
\node []  (fntext)at (5,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{Input}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\draw[-stealth]  (fnbox.south)--(vnbox.north);

\node []  (gates)at (5.75,-0.125) {\tiny{Gating Signal}};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node [color=red]  (dlgn-fntext)at (5+5,1+0.25) {\tiny{\bf{Deep Linearly Gated Network}}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (dlgn-fnbox)at (5+5,0.375+0.25) {};
\node []  (dlgn-fntext)at (5+5,0.5+0.25) {\tiny{Gating Network}};

\node []  (dlgn-fntext)at (5+5,0.25+0.25) {\tiny{\bf\color{red}{Deep Linear Network}}};


%Feature Network Input
\node (dlgn-fin) [left of=dlgn-fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (dlgn-fin.west){\tiny{Input}};
\draw[-stealth] (dlgn-fin.center) -- (dlgn-fnbox.west);

%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (dlgn-vnbox)at (5+5,-0.875) {};
\node []  (dlgn-fntext)at (5+5,-0.75) {\tiny{Weight Network}};
\node []  (dlgn-vntext)at (5+5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (dlgn-vin) [left of=dlgn-vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (dlgn-vin.west){\tiny{\color{red}{Input =$\mathbf{1}$}}};
\draw[-stealth] (dlgn-vin.center) -- (dlgn-vnbox.west);

%Feature Network Output
\node (dlgn-vout) [right of=dlgn-vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (dlgn-vout.west){\tiny{Output}};
\draw[-stealth]  (dlgn-vnbox.east)--(dlgn-vout.center);



\node []  (dlgn-preacr)at (5.75+5,0.125) {\tiny{Pre-activations}};

\node []  (dlgn-gating)at (5.75+5,-0.375) {\tiny{Gating Signal}};

\node []  (dlgn-gates)at (5.0+5,-0.125) {\color{red}\tiny{Gates}};

\node [draw,
	minimum width=1cm,
	minimum height=0.1cm,
]  (dlgn-gbox)at (5+5,-0.125) {};

\draw[-stealth]  (dlgn-gbox.south)--(dlgn-vnbox.north);
\draw[-stealth]  (dlgn-fnbox.south)--(dlgn-gbox.north);



\end{tikzpicture}



==> fig-lgln-block.tex <==
\begin{tikzpicture}

\node []  (fntext)at (5,1+0.25) {\tiny{Deep Linearly Gated Network}};
%Feature Network
\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (fnbox)at (5,0.375+0.25) {};
\node []  (fntext)at (5,0.5+0.25) {\tiny{Gating Network}};

\node []  (fntext)at (5,0.25+0.25) {\tiny{\bf\color{red}{Deep Linear Network}}};


%Feature Network Input
\node (fin) [left of=fnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (fin.west){\tiny{Input}};
\draw[-stealth] (fin.center) -- (fnbox.west);




%Value Network

\node [draw,
	minimum width=2cm,
	minimum height=0.625cm,
]  (vnbox)at (5,-0.875) {};
\node []  (fntext)at (5,-0.75) {\tiny{Weight Network}};
\node []  (vntext)at (5,-1) {\tiny{DNN with GaLUs}};

%Value Network Input
\node (vin) [left of=vnbox,node distance=1.25cm, coordinate] {};
\node[left=-1pt] at (vin.west){\tiny{\color{red}{Input =$\mathbf{1}$}}};
\draw[-stealth] (vin.center) -- (vnbox.west);

%Feature Network Output
\node (vout) [right of=vnbox,node distance=1.25cm, coordinate] {};
\node[right=-1pt] at (vout.west){\tiny{Output}};
\draw[-stealth]  (vnbox.east)--(vout.center);



\node []  (preacr)at (5.75,0.125) {\tiny{Pre-activations}};

\node []  (gating)at (5.75,-0.375) {\tiny{Gating Signal}};

\node []  (gates)at (5.0,-0.125) {\color{red}\tiny{Gates}};

\node [draw,
	minimum width=1cm,
	minimum height=0.1cm,
]  (gbox)at (5,-0.125) {};

\draw[-stealth]  (gbox.south)--(vnbox.north);
\draw[-stealth]  (fnbox.south)--(gbox.north);


\end{tikzpicture}


